Verifiable, Articulable, and Tacit Components of Preference

What makes a short story gripping; a news article newsworthy; or a math proof elegant? These constructs resist articulation or verification; their meaning is at least partially tacit. However, modern AI models are improved primarily via articulated constitutions, rubrics and verifiers (i.e. in RLAIF and RLVR); tacit components of preferences are typically understudied. We introduce a large, labeled preference dataset CreativePreferences, containing 2.8M texts labeled by 317M human preference judgments across 7 creative domains, with 42 benchmark tasks. We model these labels with executable programs, rubric banks and densely trained models (V, A and VAT, respectively). We observe robust articulability gaps, VAT-VA; and verifiability gaps, VAT-V; we estimate upper and lower bounds for each gap with a novel measurement approach that discovers articulable and verifiable metrics, identifies spurious variables and estimates the value of undiscovered metrics using capture-recapture. These gaps occur across all domains, even in domains traditionally treated as fully verifiable: correctness-centered domains (i.e. mathematics and software engineering) and claim- and novelty-centric domains (i.e. news, patents, peer review). The size of the gap varies based on domain (e.g. peer review and creative writing have the largest articulability gaps) and widens as more people take part in the judgment, consistent with Collins' collective tacit knowledge. We show two consequences: (1) on human generations, the full model more closely matches human preferences, often in disagreement with articulated criteria, and (2) in an analogy to Goodhart's law, articulating preference shifts it away from the tacit dimension. Articulability and verifiability gaps are consequential; we give recommendations on when tasks can be prompted; how learning mechanisms might improve; and when to leave judgments with humans.

==> figures/fig_gap_anatomy.tex <==

\begin{tikzpicture}[baseline=(current bounding box.center),
  lbl/.style={font=\scriptsize\itshape},
  panel/.style={font=\small\scshape},
  every node/.style={inner sep=2pt}]

\begin{scope}[shift={(0,0)}, >={Stealth[length=2.2mm, width=1.8mm]}, font=\small]
\node[circle, draw=black!40, line width=.5pt, fill=black!6, minimum size=11.5mm] (x) {$x$};
\node[circle, draw=vgreen!80, line width=.7pt, fill=vgreen!12, minimum size=9.5mm]
  (m1) at ($(x)+(2.25,0.92)$) {\scriptsize $m_{\mathrm{ver}}(x)$};
\node[circle, draw=aamber!90!black, line width=.7pt, fill=aamber!14, minimum size=9.5mm]
  (m2) at ($(x)+(2.25,-0.92)$) {\scriptsize $m_{\mathrm{art}}(x)$};
\node[circle, draw=black!40, line width=.5pt, fill=black!6, minimum size=11.5mm]
  (y) at ($(x)+(4.5,0)$) {$y$};
\draw[->, vgreen!85, line width=.8pt, shorten >=1pt] (x) to[bend left=12] (m1);
\draw[->, vgreen!85, line width=.8pt, shorten >=1pt] (m1) to[bend left=12] (y);
\draw[->, aamber!95!black, line width=.8pt, shorten >=1pt] (x) to[bend right=12] (m2);
\draw[->, aamber!95!black, line width=.8pt, shorten >=1pt] (m2) to[bend right=12] (y);
\draw[->, torange, line width=1.15pt, shorten >=1pt, opacity=.9]
  (x.south) to[bend right=48]
  node[lbl, below right, pos=.78, yshift=-.6mm, xshift=-1mm, torange!85!black] {dense upper bound} (y.south);
\node[lbl, vgreen!75!black, above=.5mm of m1] {verifiable};
\node[lbl, aamber!72!black, above=.4mm of m2] {articulable};
\node[font=\scriptsize, black!60, above=.8mm of x] {written input};
\node[font=\scriptsize, black!60, above=.8mm of y] {judgement};
\node[panel] at ($(x)+(2.25,2.12)$) {(a)\; two measurable channels};
\end{scope}

\begin{scope}[shift={(7.05,-1.15)}, font=\small,
  sketch/.style={decorate, decoration={random steps, segment length=5pt, amplitude=.45pt}}]
\draw[black!70, line width=.7pt, sketch, ->, >={Stealth[length=1.9mm]}] (0,0) -- (0,3.3);
\draw[black!70, line width=.7pt, sketch] (0,0) -- (3.85,0);
\node[font=\scriptsize, black!65, rotate=90] at (-.32,1.6) {AUC};
\fill[pattern=north east lines, pattern color=vgreen!85]  (.52,0)  rectangle (1.20,1.05);
\draw[vgreen!80!black, line width=.9pt, sketch, rounded corners=1.5pt]
  (.52,0) -- (.52,1.05) -- (1.20,1.05) -- (1.20,0);
\fill[pattern=crosshatch, pattern color=aamber!95]        (1.62,0) rectangle (2.30,1.95);
\draw[aamber!85!black, line width=.9pt, sketch, rounded corners=1.5pt]
  (1.62,0) -- (1.62,1.95) -- (2.30,1.95) -- (2.30,0);
\fill[pattern=north west lines, pattern color=torange!95] (2.72,0) rectangle (3.40,2.9);
\draw[torange!85!black, line width=.9pt, sketch, rounded corners=1.5pt]
  (2.72,0) -- (2.72,2.9) -- (3.40,2.9) -- (3.40,0);
\node[font=\scriptsize, black!70] at (.86,-.24)  {$V$};
\node[font=\scriptsize, black!70] at (1.96,-.24) {$VA$};
\node[font=\scriptsize, black!70] at (3.06,-.24) {dense};
\draw[decorate, decoration={brace, amplitude=2.8pt}, black!70, line width=.6pt]
  (1.54,1.05) -- (1.54,1.95)
  node[midway, left=3.5pt, align=right, font=\scriptsize, black!75,
       fill=white, fill opacity=.82, text opacity=1, inner sep=1.5pt]
  {verifiability\\[-2.5pt]gap};
\draw[decorate, decoration={brace, amplitude=2.8pt}, torange!85!black, line width=.7pt]
  (2.64,1.95) -- (2.64,2.9)
  node[midway, left=3.5pt, align=right, font=\scriptsize\bfseries, torange!80!black,
       fill=white, fill opacity=.82, text opacity=1, inner sep=1.5pt]
  {articulability\\[-2.5pt]gap};
\draw[black!30, densely dotted, line width=.5pt] (1.20,1.05) -- (1.54,1.05);
\draw[black!30, densely dotted, line width=.5pt] (2.30,1.95) -- (2.64,1.95);
\node[panel] at (1.9,3.52) {(b)\; the gap anatomy};
\end{scope}

\end{tikzpicture}


==> figures/fig_infilling.tex <==
\begin{tikzpicture}[
  fieldbox/.style={rectangle, rounded corners=5pt, draw=black!35, line width=.6pt,
    fill=black!3, inner sep=7pt},
  pill/.style={rectangle, rounded corners=7pt, inner sep=4.5pt, font=\scriptsize,
    minimum height=5.5mm},
  shared/.style={pill, fill=ylabc!85, text=white},
  fieldonly/.style={pill, fill=ylabc!35, text=black!70},
  newpill/.style={pill, fill=torange!85, text=white, font=\scriptsize\bfseries},
  inherit/.style={-{Stealth[length=2mm]}, ylabc!60, line width=.9pt},
  lab/.style={font=\small\bfseries, text=black!75}]
\definecolor{ylabc}{HTML}{5A6B8C}

\node[fieldbox, minimum width=9.2cm, minimum height=1.6cm] (F) at (0,0) {};
\node[lab, anchor=west] at ($(F.north west)+(.15,-.32)$) {Field: mathematical proofs};
\node[shared]   (m1) at ($(F.center)+(-3.15,-.22)$) {$m_1$ logical rigor};
\node[shared]   (m2) at ($(F.center)+(-.05,-.22)$)  {$m_2$ clarity of exposition};
\node[fieldonly](m3) at ($(F.center)+(3.05,-.22)$)  {$m_3$ generality};

\node[fieldbox, minimum width=6.2cm, minimum height=1.6cm] (A) at (-3.6,-3.05) {};
\node[lab, anchor=west, font=\small] at ($(A.north west)+(.15,-.32)$)
  {Subfield: linear algebra};
\node[shared, fill=ylabc!70] (a1) at ($(A.center)+(-2.35,-.22)$) {$m_1$};
\node[shared, fill=ylabc!70] (a2) at ($(A.center)+(-1.6,-.22)$) {$m_2$};
\node[newpill] (a4) at ($(A.center)+(.95,-.22)$) {$m_4$ coordinate-free elegance};

\node[fieldbox, minimum width=6.2cm, minimum height=1.6cm] (B) at (3.6,-3.05) {};
\node[lab, anchor=west, font=\small] at ($(B.north west)+(.15,-.32)$)
  {Subfield: combinatorics};
\node[shared, fill=ylabc!70] (b1) at ($(B.center)+(-2.4,-.22)$) {$m_1$};
\node[shared, fill=ylabc!70] (b2) at ($(B.center)+(-1.65,-.22)$) {$m_2$};
\node[newpill] (b5) at ($(B.center)+(.75,-.22)$) {$m_5$ bijective insight};

\draw[inherit] (m1.south) to[bend right=22] (a1.north);
\draw[inherit] (m2.south) to[bend right=24] (a2.north);
\draw[inherit] (m1.south) to[bend left=8]  (b1.north);
\draw[inherit] (m2.south) to[bend left=22] (b2.north);

\node[font=\scriptsize\itshape, text=torange!80!black, align=center]
  at (-3.6,-4.25) {discovered by metric infilling:\\held-out lift within subfield only};
\node[font=\scriptsize\itshape, text=torange!80!black, align=center]
  at (3.6,-4.25) {discovered by metric infilling:\\held-out lift within subfield only};
\node[font=\scriptsize\itshape, text=ylabc!80!black, align=center,
      fill=white, inner sep=1.5pt] at (0,-1.78) {shared core:\\transfers across subfields};
\end{tikzpicture}


==> figures/fig_mining_loop.tex <==
\begin{tikzpicture}[
  bigbox/.style={rounded corners=7pt, line width=1.0pt},
  chip/.style={rounded corners=4pt, draw, line width=.5pt, inner sep=3pt,
    font=\scriptsize, align=center},
  badge/.style={circle, fill=black!75, text=white, font=\footnotesize\bfseries,
    inner sep=1.6pt, minimum size=4.6mm},
  llmtag/.style={rounded corners=3pt, draw=fgreen!70, fill=fgreen!12,
    line width=.6pt, inner sep=3pt, font=\scriptsize\bfseries, text=fgreen!40!black},
  boxtitle/.style={font=\small\bfseries, text=black!80, align=center},
  gsub/.style={font=\small\bfseries, text=fgreen!85!black, align=center},
  body/.style={font=\scriptsize, text=black!70, align=center},
  fine/.style={font=\scriptsize\itshape, text=black!45, align=center},
  exlabel/.style={font=\scriptsize\itshape, text=black!45, anchor=south west, inner sep=0pt},
  algolist/.style={font=\fontsize{6}{7}\selectfont, text=black!50, align=center},
  flow/.style={-{Stealth[length=2.8mm, width=2.4mm]}, black!70, line width=1.1pt},
  branchlab/.style={font=\small\bfseries, align=center, fill=white,
    inner sep=1.5pt, rounded corners=2pt}]
\definecolor{fgreen}{HTML}{369661}
\definecolor{famber}{HTML}{417497}
\definecolor{fred}{HTML}{46237A}
\definecolor{fpink}{HTML}{D6C9E8}

\begin{scope}[yshift=.2cm]   %
\draw[bigbox, draw=black!45, fill=black!2] (-9.15,3.05) rectangle (-5.75,6.75);
\node[boxtitle] at (-7.45,6.25) {Labeled corpus};
\node[body] at (-7.45,5.8) {items $+$ preference labels};
\foreach \x/\c in {-8.35/fgreen, -7.45/fgreen, -6.55/fred}{
  \draw[rounded corners=2pt, fill=white, draw=black!40, line width=.6pt]
    (\x-.38,4.35) rectangle (\x+.38,5.45);
  \foreach \y in {5.2,5.02,4.84}{\draw[black!30, line width=.7pt] (\x-.26,\y) -- (\x+.26,\y);}
  \fill[\c!75] (\x-.26,4.58) rectangle (\x+.02,4.68);}
\fill[fgreen!80] (-8.5,3.6) -- (-8.14,3.6) -- (-8.32,3.92) -- cycle;
\fill[fgreen!80] (-7.85,3.6) -- (-7.49,3.6) -- (-7.67,3.92) -- cycle;
\fill[fred!85]  (-7.2,3.92) -- (-6.84,3.92) -- (-7.02,3.6) -- cycle;
\node[font=\small, text=black!45] at (-6.35,3.72) {$\cdots$};
\end{scope}

\begin{scope}[xshift=.2cm, yshift=-.3cm]   %
\draw[bigbox, draw=fgreen!70, fill=fgreen!3] (-5.45,3.35) rectangle (-.3,7.45);
\node[llmtag] at (-.8,7.45) {LLM};
\node[badge] at (-5.02,6.92) {1};
\node[boxtitle, anchor=west] at (-4.68,6.92) {Metric Discovery};
\node[gsub, font=\footnotesize\bfseries] at (-2.87,6.45) {What metrics predict preference?};
\node[algolist, anchor=north, text width=4.8cm] at (-2.87,6.15)
  {{\fontsize{7}{8}\selectfont\bfseries Combined metric discovery algorithms:} \\[1pt]
   Autometrics \cite{ryan2026autometrics}\\
   ExperiGen \cite{sengupta2026experigen}\\
   HypoGeniC \cite{zhou2024hypogenic}\\
   HypotheSAEs \cite{movva2025hypothesaes}};
\matrix (ex1) at (-2.87,3.93) [column sep=2mm, nodes={chip, draw=fgreen!45, fill=fgreen!6}] {
  \node {cites diverse\\sources}; & \node {uses longer\\sentences}; & \node {repeats URLs\\verbatim}; \\
};
\node[exlabel] at ([yshift=.01mm]ex1.north west) {examples:};
\end{scope}

\draw[bigbox, draw=fgreen!70, fill=fgreen!3] (.4,2.8) rectangle (8.0,7.4);
\node[llmtag] at (7.45,7.4) {LLM};
\node[badge] at (.83,6.92) {2};
\node[boxtitle, anchor=west] at (1.17,6.92) {Spurious Variable Identification};
\node[gsub, text width=7.2cm] at (4.2,6.25) {Does the metric measure a construct, or is it a shortcut?};
\node[body, anchor=north, align=center, text width=2.3cm] at (1.7,5.55)
  {\textbf{Channel tests}\\ identifies features that draw signal from outside the text (e.g. time-of-day)};
\node[body, anchor=north, align=center, text width=2.3cm] at (4.2,5.55)
  {\textbf{Path tests} \\ identifies features correlated to significant variables (e.g. length correlates with effort).};
\node[body, anchor=north, align=center, text width=2.3cm] at (6.7,5.55)
  {\textbf{LLM check} \\ uses an LLM to decide qualitatively if a variable is spurious or not};
\begin{scope}[shift={(4.2,3.3)}, scale=.6, fgreen!75!black, line width=.9pt]
  \draw (0,-.62) -- (0,.55);
  \draw (-.78,.55) -- (.78,.55);
  \fill (0,.62) circle (.07);
  \draw (-.78,.55) -- (-1.0,.02);
  \draw (-.78,.55) -- (-.56,.02);
  \draw (-1.06,.02) arc (180:360:.28);
  \draw (.78,.55) -- (.56,.02);
  \draw (.78,.55) -- (1.0,.02);
  \draw (.5,.02) arc (180:360:.28);
  \draw[line width=1.1pt] (-.4,-.62) -- (.4,-.62);
\end{scope}
\node[font=\small\bfseries, text=fgreen!80!black] at (2.6,3.25) {quality};
\node[font=\small\bfseries, text=fred!90!black] at (5.8,3.25) {shortcut};

\draw[bigbox, draw=fred!75, fill=fpink!10] (-9.15,-1.1) rectangle (-2.6,2.2);
\node[badge] at (-8.72,1.55) {3};
\node[boxtitle, anchor=west] at (-8.38,1.55) {Ceiling: the unmined tail};
\node[body, text width=3.1cm, anchor=north west, align=left] at (-6.25,1.0)
  {Estimate upper bound of metric performance based on how many metrics we estimate to be undiscovered};
\begin{scope}[shift={(-8.75,-.52)}]
  \draw[-{Stealth[length=1.5mm]}, black!60, line width=.7pt] (0,0) -- (0,1.5);
  \draw[-{Stealth[length=1.5mm]}, black!60, line width=.7pt] (0,0) -- (2.35,0);
  \node[font=\tiny, text=black!50, rotate=90] at (-.18,.8) {acc.};
  \node[font=\tiny, text=black!50] at (.5,-.2) {criteria found};
  \draw[fgreen!85, line width=.9pt] plot[smooth] coordinates {(.05,.12) (.4,.62) (.85,.92) (1.3,1.05)};
  \draw[fgreen!85, dashed, line width=.9pt] plot[smooth] coordinates {(1.3,1.05) (1.65,1.14) (2.0,1.19)};
  \draw[black!45, dashed, line width=.5pt] (1.3,0) -- (1.3,1.05);
  \draw[fgreen!60!black, decorate, decoration={brace, mirror, amplitude=.9mm}] (1.35,-.05) -- (2.0,-.05);
  \node[font=\tiny, text=fgreen!60!black] at (1.67,-.32) {unseen $\mu$};
  \draw[black!55, dashed, line width=.5pt] (0,1.19) -- (2.0,1.19);
  \node[font=\tiny, text=black!60, anchor=west] at (.05,1.38) {ceiling};
\end{scope}

\draw[bigbox, draw=famber!80, fill=famber!5] (-2.1,-1.1) rectangle (2.9,2.2);
\begin{scope}[shift={(-1.35,1.13)}, fgreen!75!black, line width=1.1pt]
  \draw[fill=fgreen!12, line width=.8pt] (0,0) circle (.42);
  \draw[line width=1.4pt, line cap=round, line join=round] (-.2,.0) -- (-.06,-.16) -- (.22,.18);
\end{scope}
\node[boxtitle, anchor=west, text=famber!55!black] at (-.75,1.62) {Quality Metrics};
\node[body, anchor=north west, align=left, text width=3.4cm] at (-.75,1.37)
  {Use prompt optimization and\\code generation to implement\\ metrics in $\mathcal{V}$, $\mathcal{VA}$ models};
\matrix (ex2) at (.4,-.55) [column sep=1.5mm, nodes={chip, draw=famber!60, fill=famber!12, inner sep=2.5pt}] {
  \node {cites diverse\\sources}; \\ %
};
\node[exlabel] at ([yshift=.01mm]ex2.north west) {examples:};

\draw[bigbox, draw=fred!75, fill=fpink!12] (3.4,-1.1) rectangle (8.0,2.2);
\begin{scope}[shift={(4.1,1.13)}, fred!85, line width=1.0pt]
  \draw[fill=fpink!25] (0,0) circle (.42);
  \draw (-.3,-.3) -- (.3,.3);
\end{scope}
\node[boxtitle, anchor=west, text=fred!80!black] at (4.7,1.62) {Spurious Variables};
\node[body, anchor=north west, align=left, text width=3.1cm] at (4.7,1.37)
  {Deconfound dataset by\\stratifying, stripping text and\\residualizing.};
\matrix (ex3) at (5.7,-.55) [column sep=1.5mm, nodes={chip, draw=fred!50, fill=fpink!22, inner sep=2.5pt}] {
  \node {uses longer\\sentences}; & \node {repeats URLs\\verbatim}; \\ %
};
\node[exlabel] at ([yshift=.01mm]ex3.north west) {examples:};

\draw[flow] (-5.75,5.1) -- (-5.25,5.1);
\draw[flow] (-.1,5.1) -- (.4,5.1);
\draw[flow] (2.0,2.8) to[out=-100, in=90] (.4,2.2);   %
\draw[flow] (5.7,2.8) -- (5.7,2.2);   %
\draw[flow] (-2.1,.55) -- (-2.6,.55);
\end{tikzpicture}


==> figures/fig_spurious_audit.tex <==
\begin{tikzpicture}[
  bigbox/.style={rounded corners=7pt, line width=1.0pt},
  chip/.style={rounded corners=4pt, draw, line width=.5pt, inner sep=3.5pt,
    font=\scriptsize, align=center},
  badge/.style={circle, fill=black!75, text=white, font=\footnotesize\bfseries,
    inner sep=1.6pt, minimum size=4.6mm},
  llmtag/.style={rounded corners=3pt, draw=fgreen!70, fill=fgreen!12,
    line width=.6pt, inner sep=3pt, font=\scriptsize\bfseries, text=fgreen!40!black},
  boxtitle/.style={font=\small\bfseries, text=black!80, align=center},
  gsub/.style={font=\small\bfseries, text=fgreen!85!black, align=center},
  body/.style={font=\scriptsize, text=black!70, align=center},
  fine/.style={font=\scriptsize\itshape, text=black!45, align=center},
  flow/.style={-{Stealth[length=2.8mm, width=2.4mm]}, black!70, line width=1.1pt},
  branchlab/.style={font=\small\bfseries, align=center, fill=white,
    inner sep=1.5pt, rounded corners=2pt}]
\definecolor{fgreen}{HTML}{369661}
\definecolor{famber}{HTML}{417497}
\definecolor{fred}{HTML}{46237A}
\definecolor{fpink}{HTML}{D6C9E8}

\draw[bigbox, draw=black!45, fill=black!2] (-9.15,3.3) rectangle (-6.55,6.5);
\node[boxtitle] at (-7.85,6.0) {Candidate\\metric};
\node[chip, draw=black!40, fill=white, text width=1.75cm] at (-7.85,4.95)
  {``reading flow''\\(0--10)};
\node[fine] at (-7.85,3.95) {name $+$ instruction};

\draw[flow] (-6.55,4.9) -- (-6.15,4.9);

\draw[bigbox, draw=fgreen!70, fill=fgreen!3] (-6.05,2.4) rectangle (-1.05,6.9);
\node[badge] at (-5.62,6.42) {1};
\node[boxtitle, anchor=west] at (-5.28,6.42) {Channel tests};
\node[gsub, text width=4.6cm] at (-3.55,5.65) {signals external to the text?};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (-4.65,4.6) {scramble\\the text};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (-2.45,4.6) {top n-gram\\probe};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (-4.65,3.55) {paraphrase\\invariance};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (-2.45,3.55) {capture\\fingerprint};
\node[fine] at (-3.55,2.8) {e.g. time of day, markup residue};

\draw[flow] (-1.05,4.9) -- (-.65,4.9);

\draw[bigbox, draw=fgreen!70, fill=fgreen!3] (-.55,2.4) rectangle (4.45,6.9);
\node[badge] at (-.12,6.42) {2};
\node[boxtitle, anchor=west] at (.22,6.42) {Path tests};
\node[gsub, text width=4.6cm] at (1.95,5.65) {correlated with a spurious variable, not the construct?};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (.85,4.6) {stratify on known\\spurious variables};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (3.05,4.6) {matched\\pairs};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (.85,3.55) {group shuffle\\$\cdot$ transport};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=2.0cm] at (3.05,3.55) {does the metric\\survive?};
\node[fine, text width=4.6cm] at (1.95,2.8) {e.g. horror prompts draw first-person stories and upvotes};

\draw[flow] (4.45,4.9) -- (4.85,4.9);

\draw[bigbox, draw=fgreen!70, fill=fgreen!3] (4.95,2.4) rectangle (10.85,6.9);
\node[llmtag] at (10.3,6.9) {LLM};
\node[badge] at (5.38,6.42) {3};
\node[boxtitle, anchor=west] at (5.72,6.42) {LLM adjudication};
\node[gsub, text width=5.4cm] at (7.9,5.65) {does it measure the capture, selection or context of the item, rather than the quality of the work?};
\node[chip, draw=fgreen!45, fill=fgreen!6, text width=4.8cm] at (7.9,4.2) {``is \{metric\} spurious in this task?''\\yes / no, citing the evidence rows};
\node[fine, text width=5.2cm] at (7.9,2.9) {planted artifacts (footnote marks, a resample that makes era predictive) are caught at 100\%};

\draw[bigbox, draw=black!50, fill=black!2] (-9.15,-2.45) rectangle (-1.15,1.2);
\node[boxtitle, anchor=west] at (-8.85,.75) {Evidence table};
\node[body, anchor=west] at (-8.85,.28)
  {one row per test: result $+$ the assumption it leans on};
\draw[rounded corners=3pt, draw=black!35, fill=white, line width=.6pt]
  (-8.75,-1.55) rectangle (-1.55,-.15);
\node[font=\tiny\bfseries, text=black!60, anchor=west] at (-8.6,-.38) {test};
\node[font=\tiny\bfseries, text=black!60, anchor=west] at (-6.5,-.38) {result};
\node[font=\tiny\bfseries, text=black!60, anchor=west] at (-4.5,-.38) {assumes};
\draw[black!25, line width=.5pt] (-8.75,-.55) -- (-1.55,-.55);
\node[font=\tiny, text=black!55, anchor=west] at (-8.6,-.75) {scramble the text};
\node[font=\tiny, text=fred!85, anchor=west] at (-6.5,-.75) {AUC .61};
\node[font=\tiny, text=black!45, anchor=west] at (-4.5,-.75) {construct needs word order};
\node[font=\tiny, text=black!55, anchor=west] at (-8.6,-1.05) {stratify on length};
\node[font=\tiny, text=fred!85, anchor=west] at (-6.5,-1.05) {signal gone};
\node[font=\tiny, text=black!45, anchor=west] at (-4.5,-1.05) {strata well measured};
\node[font=\tiny, text=black!55, anchor=west] at (-8.6,-1.35) {top n-gram probe};
\node[font=\tiny, text=fgreen!80!black, anchor=west] at (-6.5,-1.35) {no artifact};
\node[font=\tiny, text=black!45, anchor=west] at (-4.5,-1.35) {n-grams cover the channel};

\draw[flow, black!45, line width=.8pt] (-3.55,2.4) -- (-3.55,1.2);
\draw[flow, black!45, line width=.8pt] (1.95,2.4) to[out=-90,in=60] (-1.6,1.2);
\draw[flow, black!45, line width=.8pt] (-1.15,.3) to[out=0,in=-110] (6.0,2.4);

\draw[bigbox, draw=famber!80, fill=famber!5] (-.55,-.1) rectangle (4.45,1.2);
\begin{scope}[shift={(.1,.55)}, famber!70!black, line width=.8pt, scale=.8]
  \draw[fill=famber!12] (0,0) circle (.42);
  \draw (-.26,.1) -- (0,.3) -- (.26,.1) -- cycle;
  \foreach \x in {-.18,0,.18}{\draw (\x,.08) -- (\x,-.14);}
  \draw (-.26,-.18) -- (.26,-.18);
\end{scope}
\node[boxtitle, anchor=west, text=famber!55!black] at (.65,.8) {Criterion bank};
\node[font=\scriptsize, text=famber!70!black, anchor=west] at (.65,.35)
  {genuine metrics, kept as features};

\draw[bigbox, draw=fred!75, fill=fpink!12] (-.55,-2.45) rectangle (4.45,-.6);
\begin{scope}[shift={(.1,-1.25)}, fred!85, line width=1.0pt, scale=.8]
  \draw[fill=fpink!25] (0,0) circle (.42);
  \draw (-.3,-.3) -- (.3,.3);
\end{scope}
\node[boxtitle, anchor=west, text=fred!80!black] at (.65,-1.0) {Spurious variables};
\node[font=\scriptsize, text=fred!90!black, anchor=west, text width=3.7cm] at (.65,-1.55)
  {never a feature; deconfounded};

\draw[bigbox, draw=fred!55, fill=fpink!8] (4.95,-2.45) rectangle (10.85,-.6);
\node[boxtitle, anchor=west, text=fred!80!black] at (5.25,-.9) {Deconfound, by rule};
\node[chip, draw=fred!50, fill=white, text width=1.35cm] at (6.15,-1.85) {stratify\\($>60\%$ of data)};
\node[chip, draw=fred!50, fill=white, text width=1.35cm] at (7.95,-1.85) {strip\\(regex)};
\node[chip, draw=fred!50, fill=white, text width=1.35cm] at (9.75,-1.85) {residualize\\(otherwise)};
\draw[flow, fred!80] (4.45,-1.5) -- (4.95,-1.5);

\draw[flow, famber!80!black] (6.4,2.4) to[out=-90,in=90] (3.2,1.2);
\node[branchlab, text=famber!55!black] at (4.9,1.75) {genuine};
\draw[flow, fred!80] (9.3,2.4) to[out=-90,in=90] (9.3,-.6);
\node[branchlab, text=fred!80!black] at (9.3,.9) {spurious};
\end{tikzpicture}

